Geometric Measurement of Topological Susceptibility on Large Lattices

The topological susceptibility of the quenched QCD vacuum is measured on large lattices for three $\beta$ values from $6.0$ to $6.4$. Charges possibly induced by $O(a)$ dislocations are identified and shown to have little effect on the measured susceptibility. As $\beta$ increases, fewer such questionable charges are found. Scaling is checked by examining the ratios of the susceptibility to previously existing values of the rho mass, string tension, F-pi, and lambda-lattice.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
                                ##1 neg rotate ##2 ##3 scale neg exch neg exch
				    translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> fig1.tex <==
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {400}{500}
\m {4095}{3600}
\m {748}{3261}
\n {748}{3263}
\n {749}{3264}
\n {751}{3264}
\n {752}{3263}
\n {752}{3261}
\n {751}{3260}
\n {749}{3260}
\n {748}{3261}
\f {solid}
\m {750}{3262}
\f {solid}
\m {750}{2799}
\n {750}{2801}
\n {751}{2802}
\n {753}{2802}
\n {754}{2801}
\n {754}{2799}
\n {753}{2798}
\n {751}{2798}
\n {750}{2799}
\f {solid}
\m {752}{2800}
\f {solid}
\m {753}{2156}
\n {753}{2158}
\n {754}{2159}
\n {756}{2159}
\n {757}{2158}
\n {757}{2156}
\n {756}{2155}
\n {754}{2155}
\n {753}{2156}
\f {solid}
\m {755}{2157}
\f {solid}
\m {758}{2256}
\n {758}{2258}
\n {759}{2259}
\n {761}{2259}
\n {762}{2258}
\n {762}{2256}
\n {761}{2255}
\n {759}{2255}
\n {758}{2256}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2250}{2627}
\n {2250}{2629}
\n {2251}{2630}
\n {2253}{2630}
\n {2254}{2629}
\n {2254}{2627}
\n {2253}{2626}
\n {2251}{2626}
\n {2250}{2627}
\f {solid}
\m {2252}{2628}
\f {solid}
\m {750}{500}
\n {3837}{500}
\n {3837}{3750}
\n {750}{3750}
\n {750}{500}
\m {917}{500}
\n {917}{550}
\m {917}{3700}
\n {917}{3750}
\m {1084}{500}
\n {1084}{550}
\m {1084}{3700}
\n {1084}{3750}
\m {1251}{500}
\n {1251}{550}
\m {1251}{3700}
\n {1251}{3750}
\m {1418}{500}
\n {1418}{550}
\m {1418}{3700}
\n {1418}{3750}
\m {1584}{500}
\n {1584}{600}
\m {1584}{3650}
\n {1584}{3750}
\m {1751}{500}
\n {1751}{550}
\m {1751}{3700}
\n {1751}{3750}
\m {1918}{500}
\n {1918}{550}
\m {1918}{3700}
\n {1918}{3750}
\m {2085}{500}
\n {2085}{550}
\m {2085}{3700}
\n {2085}{3750}
\m {2252}{500}
\n {2252}{550}
\m {2252}{3700}
\n {2252}{3750}
\m {2419}{500}
\n {2419}{600}
\m {2419}{3650}
\n {2419}{3750}
\m {2586}{500}
\n {2586}{550}
\m {2586}{3700}
\n {2586}{3750}
\m {2753}{500}
\n {2753}{550}
\m {2753}{3700}
\n {2753}{3750}
\m {2920}{500}
\n {2920}{550}
\m {2920}{3700}
\n {2920}{3750}
\m {3086}{500}
\n {3086}{550}
\m {3086}{3700}
\n {3086}{3750}
\m {3253}{500}
\n {3253}{600}
\m {3253}{3650}
\n {3253}{3750}
\m {3420}{500}
\n {3420}{550}
\m {3420}{3700}
\n {3420}{3750}
\m {3587}{500}
\n {3587}{550}
\m {3587}{3700}
\n {3587}{3750}
\m {3754}{500}
\n {3754}{550}
\m {3754}{3700}
\n {3754}{3750}
\m {750}{808}
\n {800}{808}
\m {3787}{808}
\n {3837}{808}
\m {750}{988}
\n {800}{988}
\m {3787}{988}
\n {3837}{988}
\m {750}{1116}
\n {800}{1116}
\m {3787}{1116}
\n {3837}{1116}
\m {750}{1215}
\n {800}{1215}
\m {3787}{1215}
\n {3837}{1215}
\m {750}{1296}
\n {800}{1296}
\m {3787}{1296}
\n {3837}{1296}
\m {750}{1365}
\n {800}{1365}
\m {3787}{1365}
\n {3837}{1365}
\m {750}{1424}
\n {800}{1424}
\m {3787}{1424}
\n {3837}{1424}
\m {750}{1476}
\n {800}{1476}
\m {3787}{1476}
\n {3837}{1476}
\m {750}{1523}
\n {850}{1523}
\m {3737}{1523}
\n {3837}{1523}
\m {750}{1831}
\n {800}{1831}
\m {3787}{1831}
\n {3837}{1831}
\m {750}{2011}
\n {800}{2011}
\m {3787}{2011}
\n {3837}{2011}
\m {750}{2139}
\n {800}{2139}
\m {3787}{2139}
\n {3837}{2139}
\m {750}{2239}
\n {800}{2239}
\m {3787}{2239}
\n {3837}{2239}
\m {750}{2320}
\n {800}{2320}
\m {3787}{2320}
\n {3837}{2320}
\m {750}{2388}
\n {800}{2388}
\m {3787}{2388}
\n {3837}{2388}
\m {750}{2447}
\n {800}{2447}
\m {3787}{2447}
\n {3837}{2447}
\m {750}{2500}
\n {800}{2500}
\m {3787}{2500}
\n {3837}{2500}
\m {750}{2547}
\n {850}{2547}
\m {3737}{2547}
\n {3837}{2547}
\m {750}{2855}
\n {800}{2855}
\m {3787}{2855}
\n {3837}{2855}
\m {750}{3035}
\n {800}{3035}
\m {3787}{3035}
\n {3837}{3035}
\m {750}{3163}
\n {800}{3163}
\m {3787}{3163}
\n {3837}{3163}
\m {750}{3262}
\n {800}{3262}
\m {3787}{3262}
\n {3837}{3262}
\m {750}{3343}
\n {800}{3343}
\m {3787}{3343}
\n {3837}{3343}
\m {750}{3411}
\n {800}{3411}
\m {3787}{3411}
\n {3837}{3411}
\m {750}{3471}
\n {800}{3471}
\m {3787}{3471}
\n {3837}{3471}
\m {750}{3523}
\n {800}{3523}
\m {3787}{3523}
\n {3837}{3523}
\m {750}{3570}
\n {850}{3570}
\m {3737}{3570}
\n {3837}{3570}
\ctx(750 380) {\tenpoint \TX 0} {1.000000}
\ctx(1584 380) {\tenpoint \TX 1000} {1.000000}
\ctx(2419 380) {\tenpoint \TX 2000} {1.000000}
\ctx(3253 380) {\tenpoint \TX 3000} {1.000000}
\rtx(710 500) {\tenpoint \TX 0.001} {1.000000}
\rtx(700 1523) {\tenpoint \TX 0.01} {1.000000}
\rtx(700 2547) {\tenpoint \TX 0.1} {1.000000}
\rtx(700 3570) {\tenpoint \TX 1} {1.000000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {746}{3260}
\n {746}{3264}
\n {748}{3266}
\n {752}{3266}
\n {754}{3264}
\n {754}{3260}
\n {752}{3258}
\n {748}{3258}
\n {746}{3260}
\f {solid}
\m {750}{3262}
\f {solid}
\m {748}{2798}
\n {748}{2802}
\n {750}{2804}
\n {754}{2804}
\n {756}{2802}
\n {756}{2798}
\n {754}{2796}
\n {750}{2796}
\n {748}{2798}
\f {solid}
\m {752}{2800}
\f {solid}
\m {751}{2155}
\n {751}{2159}
\n {753}{2161}
\n {757}{2161}
\n {759}{2159}
\n {759}{2155}
\n {757}{2153}
\n {753}{2153}
\n {751}{2155}
\f {solid}
\m {755}{2157}
\f {solid}
\m {756}{2255}
\n {756}{2259}
\n {758}{2261}
\n {762}{2261}
\n {764}{2259}
\n {764}{2255}
\n {762}{2253}
\n {758}{2253}
\n {756}{2255}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2248}{2626}
\n {2248}{2630}
\n {2250}{2632}
\n {2254}{2632}
\n {2256}{2630}
\n {2256}{2626}
\n {2254}{2624}
\n {2250}{2624}
\n {2248}{2626}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {743}{3259}
\n {743}{3265}
\n {747}{3269}
\n {753}{3269}
\n {757}{3265}
\n {757}{3259}
\n {753}{3255}
\n {747}{3255}
\n {743}{3259}
\f {solid}
\m {750}{3262}
\f {solid}
\m {745}{2797}
\n {745}{2803}
\n {749}{2807}
\n {755}{2807}
\n {759}{2803}
\n {759}{2797}
\n {755}{2793}
\n {749}{2793}
\n {745}{2797}
\f {solid}
\m {752}{2800}
\f {solid}
\m {748}{2154}
\n {748}{2160}
\n {752}{2164}
\n {758}{2164}
\n {762}{2160}
\n {762}{2154}
\n {758}{2150}
\n {752}{2150}
\n {748}{2154}
\f {solid}
\m {755}{2157}
\f {solid}
\m {753}{2254}
\n {753}{2260}
\n {757}{2264}
\n {763}{2264}
\n {767}{2260}
\n {767}{2254}
\n {763}{2250}
\n {757}{2250}
\n {753}{2254}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2245}{2625}
\n {2245}{2631}
\n {2249}{2635}
\n {2255}{2635}
\n {2259}{2631}
\n {2259}{2625}
\n {2255}{2621}
\n {2249}{2621}
\n {2245}{2625}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {741}{3258}
\n {741}{3266}
\n {746}{3271}
\n {754}{3271}
\n {759}{3266}
\n {759}{3258}
\n {754}{3253}
\n {746}{3253}
\n {741}{3258}
\f {solid}
\m {750}{3262}
\f {solid}
\m {743}{2796}
\n {743}{2804}
\n {748}{2809}
\n {756}{2809}
\n {761}{2804}
\n {761}{2796}
\n {756}{2791}
\n {748}{2791}
\n {743}{2796}
\f {solid}
\m {752}{2800}
\f {solid}
\m {746}{2153}
\n {746}{2161}
\n {751}{2166}
\n {759}{2166}
\n {764}{2161}
\n {764}{2153}
\n {759}{2148}
\n {751}{2148}
\n {746}{2153}
\f {solid}
\m {755}{2157}
\f {solid}
\m {751}{2253}
\n {751}{2261}
\n {756}{2266}
\n {764}{2266}
\n {769}{2261}
\n {769}{2253}
\n {764}{2248}
\n {756}{2248}
\n {751}{2253}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2243}{2624}
\n {2243}{2632}
\n {2248}{2637}
\n {2256}{2637}
\n {2261}{2632}
\n {2261}{2624}
\n {2256}{2619}
\n {2248}{2619}
\n {2243}{2624}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {738}{3256}
\n {738}{3268}
\n {744}{3274}
\n {756}{3274}
\n {762}{3268}
\n {762}{3256}
\n {756}{3250}
\n {744}{3250}
\n {738}{3256}
\f {solid}
\m {750}{3262}
\f {solid}
\m {740}{2794}
\n {740}{2806}
\n {746}{2812}
\n {758}{2812}
\n {764}{2806}
\n {764}{2794}
\n {758}{2788}
\n {746}{2788}
\n {740}{2794}
\f {solid}
\m {752}{2800}
\f {solid}
\m {743}{2151}
\n {743}{2163}
\n {749}{2169}
\n {761}{2169}
\n {767}{2163}
\n {767}{2151}
\n {761}{2145}
\n {749}{2145}
\n {743}{2151}
\f {solid}
\m {755}{2157}
\f {solid}
\m {748}{2251}
\n {748}{2263}
\n {754}{2269}
\n {766}{2269}
\n {772}{2263}
\n {772}{2251}
\n {766}{2245}
\n {754}{2245}
\n {748}{2251}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2240}{2622}
\n {2240}{2634}
\n {2246}{2640}
\n {2258}{2640}
\n {2264}{2634}
\n {2264}{2622}
\n {2258}{2616}
\n {2246}{2616}
\n {2240}{2622}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {736}{3255}
\n {736}{3269}
\n {743}{3276}
\n {757}{3276}
\n {764}{3269}
\n {764}{3255}
\n {757}{3248}
\n {743}{3248}
\n {736}{3255}
\f {solid}
\m {750}{3262}
\f {solid}
\m {738}{2793}
\n {738}{2807}
\n {745}{2814}
\n {759}{2814}
\n {766}{2807}
\n {766}{2793}
\n {759}{2786}
\n {745}{2786}
\n {738}{2793}
\f {solid}
\m {752}{2800}
\f {solid}
\m {741}{2150}
\n {741}{2164}
\n {748}{2171}
\n {762}{2171}
\n {769}{2164}
\n {769}{2150}
\n {762}{2143}
\n {748}{2143}
\n {741}{2150}
\f {solid}
\m {755}{2157}
\f {solid}
\m {746}{2250}
\n {746}{2264}
\n {753}{2271}
\n {767}{2271}
\n {774}{2264}
\n {774}{2250}
\n {767}{2243}
\n {753}{2243}
\n {746}{2250}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2238}{2621}
\n {2238}{2635}
\n {2245}{2642}
\n {2259}{2642}
\n {2266}{2635}
\n {2266}{2621}
\n {2259}{2614}
\n {2245}{2614}
\n {2238}{2621}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {734}{3254}
\n {734}{3270}
\n {742}{3278}
\n {758}{3278}
\n {766}{3270}
\n {766}{3254}
\n {758}{3246}
\n {742}{3246}
\n {734}{3254}
\f {solid}
\m {750}{3262}
\f {solid}
\m {736}{2792}
\n {736}{2808}
\n {744}{2816}
\n {760}{2816}
\n {768}{2808}
\n {768}{2792}
\n {760}{2784}
\n {744}{2784}
\n {736}{2792}
\f {solid}
\m {752}{2800}
\f {solid}
\m {739}{2149}
\n {739}{2165}
\n {747}{2173}
\n {763}{2173}
\n {771}{2165}
\n {771}{2149}
\n {763}{2141}
\n {747}{2141}
\n {739}{2149}
\f {solid}
\m {755}{2157}
\f {solid}
\m {744}{2249}
\n {744}{2265}
\n {752}{2273}
\n {768}{2273}
\n {776}{2265}
\n {776}{2249}
\n {768}{2241}
\n {752}{2241}
\n {744}{2249}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2236}{2620}
\n {2236}{2636}
\n {2244}{2644}
\n {2260}{2644}
\n {2268}{2636}
\n {2268}{2620}
\n {2260}{2612}
\n {2244}{2612}
\n {2236}{2620}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {731}{3253}
\n {731}{3271}
\n {741}{3281}
\n {759}{3281}
\n {769}{3271}
\n {769}{3253}
\n {759}{3243}
\n {741}{3243}
\n {731}{3253}
\f {solid}
\m {750}{3262}
\f {solid}
\m {733}{2791}
\n {733}{2809}
\n {743}{2819}
\n {761}{2819}
\n {771}{2809}
\n {771}{2791}
\n {761}{2781}
\n {743}{2781}
\n {733}{2791}
\f {solid}
\m {752}{2800}
\f {solid}
\m {736}{2148}
\n {736}{2166}
\n {746}{2176}
\n {764}{2176}
\n {774}{2166}
\n {774}{2148}
\n {764}{2138}
\n {746}{2138}
\n {736}{2148}
\f {solid}
\m {755}{2157}
\f {solid}
\m {741}{2248}
\n {741}{2266}
\n {751}{2276}
\n {769}{2276}
\n {779}{2266}
\n {779}{2248}
\n {769}{2238}
\n {751}{2238}
\n {741}{2248}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2233}{2619}
\n {2233}{2637}
\n {2243}{2647}
\n {2261}{2647}
\n {2271}{2637}
\n {2271}{2619}
\n {2261}{2609}
\n {2243}{2609}
\n {2233}{2619}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {729}{3252}
\n {729}{3272}
\n {740}{3283}
\n {760}{3283}
\n {771}{3272}
\n {771}{3252}
\n {760}{3241}
\n {740}{3241}
\n {729}{3252}
\f {solid}
\m {750}{3262}
\f {solid}
\m {731}{2790}
\n {731}{2810}
\n {742}{2821}
\n {762}{2821}
\n {773}{2810}
\n {773}{2790}
\n {762}{2779}
\n {742}{2779}
\n {731}{2790}
\f {solid}
\m {752}{2800}
\f {solid}
\m {734}{2147}
\n {734}{2167}
\n {745}{2178}
\n {765}{2178}
\n {776}{2167}
\n {776}{2147}
\n {765}{2136}
\n {745}{2136}
\n {734}{2147}
\f {solid}
\m {755}{2157}
\f {solid}
\m {739}{2247}
\n {739}{2267}
\n {750}{2278}
\n {770}{2278}
\n {781}{2267}
\n {781}{2247}
\n {770}{2236}
\n {750}{2236}
\n {739}{2247}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2231}{2618}
\n {2231}{2638}
\n {2242}{2649}
\n {2262}{2649}
\n {2273}{2638}
\n {2273}{2618}
\n {2262}{2607}
\n {2242}{2607}
\n {2231}{2618}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {726}{3250}
\n {726}{3274}
\n {738}{3286}
\n {762}{3286}
\n {774}{3274}
\n {774}{3250}
\n {762}{3238}
\n {738}{3238}
\n {726}{3250}
\f {solid}
\m {750}{3262}
\f {solid}
\m {728}{2788}
\n {728}{2812}
\n {740}{2824}
\n {764}{2824}
\n {776}{2812}
\n {776}{2788}
\n {764}{2776}
\n {740}{2776}
\n {728}{2788}
\f {solid}
\m {752}{2800}
\f {solid}
\m {731}{2145}
\n {731}{2169}
\n {743}{2181}
\n {767}{2181}
\n {779}{2169}
\n {779}{2145}
\n {767}{2133}
\n {743}{2133}
\n {731}{2145}
\f {solid}
\m {755}{2157}
\f {solid}
\m {736}{2245}
\n {736}{2269}
\n {748}{2281}
\n {772}{2281}
\n {784}{2269}
\n {784}{2245}
\n {772}{2233}
\n {748}{2233}
\n {736}{2245}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2228}{2616}
\n {2228}{2640}
\n {2240}{2652}
\n {2264}{2652}
\n {2276}{2640}
\n {2276}{2616}
\n {2264}{2604}
\n {2240}{2604}
\n {2228}{2616}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {724}{3249}
\n {724}{3275}
\n {737}{3288}
\n {763}{3288}
\n {776}{3275}
\n {776}{3249}
\n {763}{3236}
\n {737}{3236}
\n {724}{3249}
\f {solid}
\m {750}{3262}
\f {solid}
\m {726}{2787}
\n {726}{2813}
\n {739}{2826}
\n {765}{2826}
\n {778}{2813}
\n {778}{2787}
\n {765}{2774}
\n {739}{2774}
\n {726}{2787}
\f {solid}
\m {752}{2800}
\f {solid}
\m {729}{2144}
\n {729}{2170}
\n {742}{2183}
\n {768}{2183}
\n {781}{2170}
\n {781}{2144}
\n {768}{2131}
\n {742}{2131}
\n {729}{2144}
\f {solid}
\m {755}{2157}
\f {solid}
\m {734}{2244}
\n {734}{2270}
\n {747}{2283}
\n {773}{2283}
\n {786}{2270}
\n {786}{2244}
\n {773}{2231}
\n {747}{2231}
\n {734}{2244}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2226}{2615}
\n {2226}{2641}
\n {2239}{2654}
\n {2265}{2654}
\n {2278}{2641}
\n {2278}{2615}
\n {2265}{2602}
\n {2239}{2602}
\n {2226}{2615}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {722}{3248}
\n {722}{3276}
\n {736}{3290}
\n {764}{3290}
\n {778}{3276}
\n {778}{3248}
\n {764}{3234}
\n {736}{3234}
\n {722}{3248}
\f {solid}
\m {750}{3262}
\f {solid}
\m {724}{2786}
\n {724}{2814}
\n {738}{2828}
\n {766}{2828}
\n {780}{2814}
\n {780}{2786}
\n {766}{2772}
\n {738}{2772}
\n {724}{2786}
\f {solid}
\m {752}{2800}
\f {solid}
\m {727}{2143}
\n {727}{2171}
\n {741}{2185}
\n {769}{2185}
\n {783}{2171}
\n {783}{2143}
\n {769}{2129}
\n {741}{2129}
\n {727}{2143}
\f {solid}
\m {755}{2157}
\f {solid}
\m {732}{2243}
\n {732}{2271}
\n {746}{2285}
\n {774}{2285}
\n {788}{2271}
\n {788}{2243}
\n {774}{2229}
\n {746}{2229}
\n {732}{2243}
\f {solid}
\m {760}{2257}
\f {solid}
\m {2224}{2614}
\n {2224}{2642}
\n {2238}{2656}
\n {2266}{2656}
\n {2280}{2642}
\n {2280}{2614}
\n {2266}{2600}
\n {2238}{2600}
\n {2224}{2614}
\f {solid}
\m {2252}{2628}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {724}{3249}
\n {724}{3275}
\n {737}{3288}
\n {763}{3288}
\n {776}{3275}
\n {776}{3249}
\n {763}{3236}
\n {737}{3236}
\n {724}{3249}
\f {solid}
\m {750}{3262}
\f {solid}
\m {726}{2787}
\n {726}{2813}
\n {739}{2826}
\n {765}{2826}
\n {778}{2813}
\n {778}{2787}
\n {765}{2774}
\n {739}{2774}
\n {726}{2787}
\f {solid}
\m {752}{2800}
\f {solid}
\m {729}{2144}
\n {729}{2170}
\n {742}{2183}
\n {768}{2183}
\n {781}{2170}
\n {781}{2144}
\n {768}{2131}
\n {742}{2131}
\n {729}{2144}
\f {solid}
\m {755}{2157}
\f {solid}
\m {734}{2244}
\n {734}{2270}
\n {747}{2283}
\n {773}{2283}
\n {786}{2270}
\n {786}{2244}
\n {773}{2231}
\n {747}{2231}
\n {734}{2244}
\f {solid}
\m {760}{2257}
\f {solid}
\m {741}{1720}
\n {741}{1746}
\n {754}{1759}
\n {780}{1759}
\n {793}{1746}
\n {793}{1720}
\n {780}{1707}
\n {754}{1707}
\n {741}{1720}
\f {solid}
\m {767}{1733}
\f {solid}
\m {749}{1656}
\n {749}{1682}
\n {762}{1695}
\n {788}{1695}
\n {801}{1682}
\n {801}{1656}
\n {788}{1643}
\n {762}{1643}
\n {749}{1656}
\f {solid}
\m {775}{1669}
\f {solid}
\m {759}{1460}
\n {759}{1486}
\n {772}{1499}
\n {798}{1499}
\n {811}{1486}
\n {811}{1460}
\n {798}{1447}
\n {772}{1447}
\n {759}{1460}
\f {solid}
\m {785}{1473}
\f {solid}
\m {771}{1755}
\n {771}{1781}
\n {784}{1794}
\n {810}{1794}
\n {823}{1781}
\n {823}{1755}
\n {810}{1742}
\n {784}{1742}
\n {771}{1755}
\f {solid}
\m {797}{1768}
\f {solid}
\m {784}{1476}
\n {784}{1502}
\n {797}{1515}
\n {823}{1515}
\n {836}{1502}
\n {836}{1476}
\n {823}{1463}
\n {797}{1463}
\n {784}{1476}
\f {solid}
\m {810}{1489}
\f {solid}
\m {799}{1609}
\n {799}{1635}
\n {812}{1648}
\n {838}{1648}
\n {851}{1635}
\n {851}{1609}
\n {838}{1596}
\n {812}{1596}
\n {799}{1609}
\f {solid}
\m {825}{1622}
\f {solid}
\m {816}{1709}
\n {816}{1735}
\n {829}{1748}
\n {855}{1748}
\n {868}{1735}
\n {868}{1709}
\n {855}{1696}
\n {829}{1696}
\n {816}{1709}
\f {solid}
\m {842}{1722}
\f {solid}
\m {834}{1798}
\n {834}{1824}
\n {847}{1837}
\n {873}{1837}
\n {886}{1824}
\n {886}{1798}
\n {873}{1785}
\n {847}{1785}
\n {834}{1798}
\f {solid}
\m {860}{1811}
\f {solid}
\m {854}{1642}
\n {854}{1668}
\n {867}{1681}
\n {893}{1681}
\n {906}{1668}
\n {906}{1642}
\n {893}{1629}
\n {867}{1629}
\n {854}{1642}
\f {solid}
\m {880}{1655}
\f {solid}
\m {876}{1764}
\n {876}{1790}
\n {889}{1803}
\n {915}{1803}
\n {928}{1790}
\n {928}{1764}
\n {915}{1751}
\n {889}{1751}
\n {876}{1764}
\f {solid}
\m {902}{1777}
\f {solid}
\m {899}{1737}
\n {899}{1763}
\n {912}{1776}
\n {938}{1776}
\n {951}{1763}
\n {951}{1737}
\n {938}{1724}
\n {912}{1724}
\n {899}{1737}
\f {solid}
\m {925}{1750}
\f {solid}
\m {924}{1628}
\n {924}{1654}
\n {937}{1667}
\n {963}{1667}
\n {976}{1654}
\n {976}{1628}
\n {963}{1615}
\n {937}{1615}
\n {924}{1628}
\f {solid}
\m {950}{1641}
\f {solid}
\m {951}{1656}
\n {951}{1682}
\n {964}{1695}
\n {990}{1695}
\n {1003}{1682}
\n {1003}{1656}
\n {990}{1643}
\n {964}{1643}
\n {951}{1656}
\f {solid}
\m {977}{1669}
\f {solid}
\m {980}{1733}
\n {980}{1759}
\n {993}{1772}
\n {1019}{1772}
\n {1032}{1759}
\n {1032}{1733}
\n {1019}{1720}
\n {993}{1720}
\n {980}{1733}
\f {solid}
\m {1006}{1746}
\f {solid}
\m {1010}{1731}
\n {1010}{1757}
\n {1023}{1770}
\n {1049}{1770}
\n {1062}{1757}
\n {1062}{1731}
\n {1049}{1718}
\n {1023}{1718}
\n {1010}{1731}
\f {solid}
\m {1036}{1744}
\f {solid}
\m {1041}{1460}
\n {1041}{1486}
\n {1054}{1499}
\n {1080}{1499}
\n {1093}{1486}
\n {1093}{1460}
\n {1080}{1447}
\n {1054}{1447}
\n {1041}{1460}
\f {solid}
\m {1067}{1473}
\f {solid}
\m {1075}{1743}
\n {1075}{1769}
\n {1088}{1782}
\n {1114}{1782}
\n {1127}{1769}
\n {1127}{1743}
\n {1114}{1730}
\n {1088}{1730}
\n {1075}{1743}
\f {solid}
\m {1101}{1756}
\f {solid}
\m {1110}{1567}
\n {1110}{1593}
\n {1123}{1606}
\n {1149}{1606}
\n {1162}{1593}
\n {1162}{1567}
\n {1149}{1554}
\n {1123}{1554}
\n {1110}{1567}
\f {solid}
\m {1136}{1580}
\f {solid}
\m {1146}{1582}
\n {1146}{1608}
\n {1159}{1621}
\n {1185}{1621}
\n {1198}{1608}
\n {1198}{1582}
\n {1185}{1569}
\n {1159}{1569}
\n {1146}{1582}
\f {solid}
\m {1172}{1595}
\f {solid}
\m {1185}{1528}
\n {1185}{1554}
\n {1198}{1567}
\n {1224}{1567}
\n {1237}{1554}
\n {1237}{1528}
\n {1224}{1515}
\n {1198}{1515}
\n {1185}{1528}
\f {solid}
\m {1211}{1541}
\f {solid}
\m {1225}{1721}
\n {1225}{1747}
\n {1238}{1760}
\n {1264}{1760}
\n {1277}{1747}
\n {1277}{1721}
\n {1264}{1708}
\n {1238}{1708}
\n {1225}{1721}
\f {solid}
\m {1251}{1734}
\f {solid}
\m {1267}{1725}
\n {1267}{1751}
\n {1280}{1764}
\n {1306}{1764}
\n {1319}{1751}
\n {1319}{1725}
\n {1306}{1712}
\n {1280}{1712}
\n {1267}{1725}
\f {solid}
\m {1293}{1738}
\f {solid}
\m {1310}{1512}
\n {1310}{1538}
\n {1323}{1551}
\n {1349}{1551}
\n {1362}{1538}
\n {1362}{1512}
\n {1349}{1499}
\n {1323}{1499}
\n {1310}{1512}
\f {solid}
\m {1336}{1525}
\f {solid}
\m {1355}{1798}
\n {1355}{1824}
\n {1368}{1837}
\n {1394}{1837}
\n {1407}{1824}
\n {1407}{1798}
\n {1394}{1785}
\n {1368}{1785}
\n {1355}{1798}
\f {solid}
\m {1381}{1811}
\f {solid}
\m {1402}{1429}
\n {1402}{1455}
\n {1415}{1468}
\n {1441}{1468}
\n {1454}{1455}
\n {1454}{1429}
\n {1441}{1416}
\n {1415}{1416}
\n {1402}{1429}
\f {solid}
\m {1428}{1442}
\f {solid}
\m {1450}{1429}
\n {1450}{1455}
\n {1463}{1468}
\n {1489}{1468}
\n {1502}{1455}
\n {1502}{1429}
\n {1489}{1416}
\n {1463}{1416}
\n {1450}{1429}
\f {solid}
\m {1476}{1442}
\f {solid}
\m {1500}{1483}
\n {1500}{1509}
\n {1513}{1522}
\n {1539}{1522}
\n {1552}{1509}
\n {1552}{1483}
\n {1539}{1470}
\n {1513}{1470}
\n {1500}{1483}
\f {solid}
\m {1526}{1496}
\f {solid}
\m {1552}{1433}
\n {1552}{1459}
\n {1565}{1472}
\n {1591}{1472}
\n {1604}{1459}
\n {1604}{1433}
\n {1591}{1420}
\n {1565}{1420}
\n {1552}{1433}
\f {solid}
\m {1578}{1446}
\f {solid}
\m {1605}{1460}
\n {1605}{1486}
\n {1618}{1499}
\n {1644}{1499}
\n {1657}{1486}
\n {1657}{1460}
\n {1644}{1447}
\n {1618}{1447}
\n {1605}{1460}
\f {solid}
\m {1631}{1473}
\f {solid}
\m {1660}{1442}
\n {1660}{1468}
\n {1673}{1481}
\n {1699}{1481}
\n {1712}{1468}
\n {1712}{1442}
\n {1699}{1429}
\n {1673}{1429}
\n {1660}{1442}
\f {solid}
\m {1686}{1455}
\f {solid}
\m {1717}{1547}
\n {1717}{1573}
\n {1730}{1586}
\n {1756}{1586}
\n {1769}{1573}
\n {1769}{1547}
\n {1756}{1534}
\n {1730}{1534}
\n {1717}{1547}
\f {solid}
\m {1743}{1560}
\f {solid}
\m {1776}{1310}
\n {1776}{1336}
\n {1789}{1349}
\n {1815}{1349}
\n {1828}{1336}
\n {1828}{1310}
\n {1815}{1297}
\n {1789}{1297}
\n {1776}{1310}
\f {solid}
\m {1802}{1323}
\f {solid}
\m {1836}{1372}
\n {1836}{1398}
\n {1849}{1411}
\n {1875}{1411}
\n {1888}{1398}
\n {1888}{1372}
\n {1875}{1359}
\n {1849}{1359}
\n {1836}{1372}
\f {solid}
\m {1862}{1385}
\f {solid}
\m {1897}{1467}
\n {1897}{1493}
\n {1910}{1506}
\n {1936}{1506}
\n {1949}{1493}
\n {1949}{1467}
\n {1936}{1454}
\n {1910}{1454}
\n {1897}{1467}
\f {solid}
\m {1923}{1480}
\f {solid}
\m {1961}{1320}
\n {1961}{1346}
\n {1974}{1359}
\n {2000}{1359}
\n {2013}{1346}
\n {2013}{1320}
\n {2000}{1307}
\n {1974}{1307}
\n {1961}{1320}
\f {solid}
\m {1987}{1333}
\f {solid}
\m {2026}{1174}
\n {2026}{1200}
\n {2039}{1213}
\n {2065}{1213}
\n {2078}{1200}
\n {2078}{1174}
\n {2065}{1161}
\n {2039}{1161}
\n {2026}{1174}
\f {solid}
\m {2052}{1187}
\f {solid}
\m {2093}{1345}
\n {2093}{1371}
\n {2106}{1384}
\n {2132}{1384}
\n {2145}{1371}
\n {2145}{1345}
\n {2132}{1332}
\n {2106}{1332}
\n {2093}{1345}
\f {solid}
\m {2119}{1358}
\f {solid}
\m {2161}{1348}
\n {2161}{1374}
\n {2174}{1387}
\n {2200}{1387}
\n {2213}{1374}
\n {2213}{1348}
\n {2200}{1335}
\n {2174}{1335}
\n {2161}{1348}
\f {solid}
\m {2187}{1361}
\f {solid}
\m {2231}{1348}
\n {2231}{1374}
\n {2244}{1387}
\n {2270}{1387}
\n {2283}{1374}
\n {2283}{1348}
\n {2270}{1335}
\n {2244}{1335}
\n {2231}{1348}
\f {solid}
\m {2257}{1361}
\f {solid}
\m {2303}{941}
\n {2303}{967}
\n {2316}{980}
\n {2342}{980}
\n {2355}{967}
\n {2355}{941}
\n {2342}{928}
\n {2316}{928}
\n {2303}{941}
\f {solid}
\m {2329}{954}
\f {solid}
\m {2376}{1210}
\n {2376}{1236}
\n {2389}{1249}
\n {2415}{1249}
\n {2428}{1236}
\n {2428}{1210}
\n {2415}{1197}
\n {2389}{1197}
\n {2376}{1210}
\f {solid}
\m {2402}{1223}
\f {solid}
\m {2452}{1251}
\n {2452}{1277}
\n {2465}{1290}
\n {2491}{1290}
\n {2504}{1277}
\n {2504}{1251}
\n {2491}{1238}
\n {2465}{1238}
\n {2452}{1251}
\f {solid}
\m {2478}{1264}
\f {solid}
\m {2528}{1247}
\n {2528}{1273}
\n {2541}{1286}
\n {2567}{1286}
\n {2580}{1273}
\n {2580}{1247}
\n {2567}{1234}
\n {2541}{1234}
\n {2528}{1247}
\f {solid}
\m {2554}{1260}
\f {solid}
\m {2607}{1121}
\n {2607}{1147}
\n {2620}{1160}
\n {2646}{1160}
\n {2659}{1147}
\n {2659}{1121}
\n {2646}{1108}
\n {2620}{1108}
\n {2607}{1121}
\f {solid}
\m {2633}{1134}
\f {solid}
\m {2687}{1415}
\n {2687}{1441}
\n {2700}{1454}
\n {2726}{1454}
\n {2739}{1441}
\n {2739}{1415}
\n {2726}{1402}
\n {2700}{1402}
\n {2687}{1415}
\f {solid}
\m {2713}{1428}
\f {solid}
\m {2769}{1313}
\n {2769}{1339}
\n {2782}{1352}
\n {2808}{1352}
\n {2821}{1339}
\n {2821}{1313}
\n {2808}{1300}
\n {2782}{1300}
\n {2769}{1313}
\f {solid}
\m {2795}{1326}
\f {solid}
\m {2852}{1013}
\n {2852}{1039}
\n {2865}{1052}
\n {2891}{1052}
\n {2904}{1039}
\n {2904}{1013}
\n {2891}{1000}
\n {2865}{1000}
\n {2852}{1013}
\f {solid}
\m {2878}{1026}
\f {solid}
\m {2937}{1253}
\n {2937}{1279}
\n {2950}{1292}
\n {2976}{1292}
\n {2989}{1279}
\n {2989}{1253}
\n {2976}{1240}
\n {2950}{1240}
\n {2937}{1253}
\f {solid}
\m {2963}{1266}
\f {solid}
\m {3024}{1239}
\n {3024}{1265}
\n {3037}{1278}
\n {3063}{1278}
\n {3076}{1265}
\n {3076}{1239}
\n {3063}{1226}
\n {3037}{1226}
\n {3024}{1239}
\f {solid}
\m {3050}{1252}
\f {solid}
\m {3112}{1087}
\n {3112}{1113}
\n {3125}{1126}
\n {3151}{1126}
\n {3164}{1113}
\n {3164}{1087}
\n {3151}{1074}
\n {3125}{1074}
\n {3112}{1087}
\f {solid}
\m {3138}{1100}
\f {solid}
\m {3203}{1228}
\n {3203}{1254}
\n {3216}{1267}
\n {3242}{1267}
\n {3255}{1254}
\n {3255}{1228}
\n {3242}{1215}
\n {3216}{1215}
\n {3203}{1228}
\f {solid}
\m {3229}{1241}
\f {solid}
\m {3294}{1196}
\n {3294}{1222}
\n {3307}{1235}
\n {3333}{1235}
\n {3346}{1222}
\n {3346}{1196}
\n {3333}{1183}
\n {3307}{1183}
\n {3294}{1196}
\f {solid}
\m {3320}{1209}
\f {solid}
\m {3388}{1213}
\n {3388}{1239}
\n {3401}{1252}
\n {3427}{1252}
\n {3440}{1239}
\n {3440}{1213}
\n {3427}{1200}
\n {3401}{1200}
\n {3388}{1213}
\f {solid}
\m {3414}{1226}
\f {solid}
\m {3483}{912}
\n {3483}{938}
\n {3496}{951}
\n {3522}{951}
\n {3535}{938}
\n {3535}{912}
\n {3522}{899}
\n {3496}{899}
\n {3483}{912}
\f {solid}
\m {3509}{925}
\f {solid}
\m {3580}{936}
\n {3580}{962}
\n {3593}{975}
\n {3619}{975}
\n {3632}{962}
\n {3632}{936}
\n {3619}{923}
\n {3593}{923}
\n {3580}{936}
\f {solid}
\m {3606}{949}
\f {solid}
\m {3678}{1002}
\n {3678}{1028}
\n {3691}{1041}
\n {3717}{1041}
\n {3730}{1028}
\n {3730}{1002}
\n {3717}{989}
\n {3691}{989}
\n {3678}{1002}
\f {solid}
\m {3704}{1015}
\f {solid}
\m {3778}{1203}
\n {3778}{1229}
\n {3791}{1242}
\n {3817}{1242}
\n {3830}{1229}
\n {3830}{1203}
\n {3817}{1190}
\n {3791}{1190}
\n {3778}{1203}
\f {solid}
\m {3804}{1216}
\f {solid}
\m {2226}{2876}
\n {2226}{2902}
\n {2239}{2915}
\n {2265}{2915}
\n {2278}{2902}
\n {2278}{2876}
\n {2265}{2863}
\n {2239}{2863}
\n {2226}{2876}
\f {solid}
\m {2252}{2889}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {748}{3696}
\n {752}{3696}
\n {752}{3700}
\n {748}{3700}
\n {748}{3696}
\f {solid}
\m {750}{3698}
\f {solid}
\m {750}{3481}
\n {754}{3481}
\n {754}{3485}
\n {750}{3485}
\n {750}{3481}
\f {solid}
\m {752}{3483}
\f {solid}
\m {753}{3080}
\n {757}{3080}
\n {757}{3084}
\n {753}{3084}
\n {753}{3080}
\f {solid}
\m {755}{3082}
\f {solid}
\m {758}{2811}
\n {762}{2811}
\n {762}{2815}
\n {758}{2815}
\n {758}{2811}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2250}{3148}
\n {2254}{3148}
\n {2254}{3152}
\n {2250}{3152}
\n {2250}{3148}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {746}{3694}
\n {754}{3694}
\n {754}{3702}
\n {746}{3702}
\n {746}{3694}
\f {solid}
\m {750}{3698}
\f {solid}
\m {748}{3479}
\n {756}{3479}
\n {756}{3487}
\n {748}{3487}
\n {748}{3479}
\f {solid}
\m {752}{3483}
\f {solid}
\m {751}{3078}
\n {759}{3078}
\n {759}{3086}
\n {751}{3086}
\n {751}{3078}
\f {solid}
\m {755}{3082}
\f {solid}
\m {756}{2809}
\n {764}{2809}
\n {764}{2817}
\n {756}{2817}
\n {756}{2809}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2248}{3146}
\n {2256}{3146}
\n {2256}{3154}
\n {2248}{3154}
\n {2248}{3146}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {743}{3691}
\n {757}{3691}
\n {757}{3705}
\n {743}{3705}
\n {743}{3691}
\f {solid}
\m {750}{3698}
\f {solid}
\m {745}{3476}
\n {759}{3476}
\n {759}{3490}
\n {745}{3490}
\n {745}{3476}
\f {solid}
\m {752}{3483}
\f {solid}
\m {748}{3075}
\n {762}{3075}
\n {762}{3089}
\n {748}{3089}
\n {748}{3075}
\f {solid}
\m {755}{3082}
\f {solid}
\m {753}{2806}
\n {767}{2806}
\n {767}{2820}
\n {753}{2820}
\n {753}{2806}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2245}{3143}
\n {2259}{3143}
\n {2259}{3157}
\n {2245}{3157}
\n {2245}{3143}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {741}{3689}
\n {759}{3689}
\n {759}{3707}
\n {741}{3707}
\n {741}{3689}
\f {solid}
\m {750}{3698}
\f {solid}
\m {743}{3474}
\n {761}{3474}
\n {761}{3492}
\n {743}{3492}
\n {743}{3474}
\f {solid}
\m {752}{3483}
\f {solid}
\m {746}{3073}
\n {764}{3073}
\n {764}{3091}
\n {746}{3091}
\n {746}{3073}
\f {solid}
\m {755}{3082}
\f {solid}
\m {751}{2804}
\n {769}{2804}
\n {769}{2822}
\n {751}{2822}
\n {751}{2804}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2243}{3141}
\n {2261}{3141}
\n {2261}{3159}
\n {2243}{3159}
\n {2243}{3141}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {738}{3686}
\n {762}{3686}
\n {762}{3710}
\n {738}{3710}
\n {738}{3686}
\f {solid}
\m {750}{3698}
\f {solid}
\m {740}{3471}
\n {764}{3471}
\n {764}{3495}
\n {740}{3495}
\n {740}{3471}
\f {solid}
\m {752}{3483}
\f {solid}
\m {743}{3070}
\n {767}{3070}
\n {767}{3094}
\n {743}{3094}
\n {743}{3070}
\f {solid}
\m {755}{3082}
\f {solid}
\m {748}{2801}
\n {772}{2801}
\n {772}{2825}
\n {748}{2825}
\n {748}{2801}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2240}{3138}
\n {2264}{3138}
\n {2264}{3162}
\n {2240}{3162}
\n {2240}{3138}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {736}{3684}
\n {764}{3684}
\n {764}{3712}
\n {736}{3712}
\n {736}{3684}
\f {solid}
\m {750}{3698}
\f {solid}
\m {738}{3469}
\n {766}{3469}
\n {766}{3497}
\n {738}{3497}
\n {738}{3469}
\f {solid}
\m {752}{3483}
\f {solid}
\m {741}{3068}
\n {769}{3068}
\n {769}{3096}
\n {741}{3096}
\n {741}{3068}
\f {solid}
\m {755}{3082}
\f {solid}
\m {746}{2799}
\n {774}{2799}
\n {774}{2827}
\n {746}{2827}
\n {746}{2799}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2238}{3136}
\n {2266}{3136}
\n {2266}{3164}
\n {2238}{3164}
\n {2238}{3136}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {734}{3682}
\n {766}{3682}
\n {766}{3714}
\n {734}{3714}
\n {734}{3682}
\f {solid}
\m {750}{3698}
\f {solid}
\m {736}{3467}
\n {768}{3467}
\n {768}{3499}
\n {736}{3499}
\n {736}{3467}
\f {solid}
\m {752}{3483}
\f {solid}
\m {739}{3066}
\n {771}{3066}
\n {771}{3098}
\n {739}{3098}
\n {739}{3066}
\f {solid}
\m {755}{3082}
\f {solid}
\m {744}{2797}
\n {776}{2797}
\n {776}{2829}
\n {744}{2829}
\n {744}{2797}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2236}{3134}
\n {2268}{3134}
\n {2268}{3166}
\n {2236}{3166}
\n {2236}{3134}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {731}{3679}
\n {769}{3679}
\n {769}{3717}
\n {731}{3717}
\n {731}{3679}
\f {solid}
\m {750}{3698}
\f {solid}
\m {733}{3464}
\n {771}{3464}
\n {771}{3502}
\n {733}{3502}
\n {733}{3464}
\f {solid}
\m {752}{3483}
\f {solid}
\m {736}{3063}
\n {774}{3063}
\n {774}{3101}
\n {736}{3101}
\n {736}{3063}
\f {solid}
\m {755}{3082}
\f {solid}
\m {741}{2794}
\n {779}{2794}
\n {779}{2832}
\n {741}{2832}
\n {741}{2794}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2233}{3131}
\n {2271}{3131}
\n {2271}{3169}
\n {2233}{3169}
\n {2233}{3131}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {729}{3677}
\n {771}{3677}
\n {771}{3719}
\n {729}{3719}
\n {729}{3677}
\f {solid}
\m {750}{3698}
\f {solid}
\m {731}{3462}
\n {773}{3462}
\n {773}{3504}
\n {731}{3504}
\n {731}{3462}
\f {solid}
\m {752}{3483}
\f {solid}
\m {734}{3061}
\n {776}{3061}
\n {776}{3103}
\n {734}{3103}
\n {734}{3061}
\f {solid}
\m {755}{3082}
\f {solid}
\m {739}{2792}
\n {781}{2792}
\n {781}{2834}
\n {739}{2834}
\n {739}{2792}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2231}{3129}
\n {2273}{3129}
\n {2273}{3171}
\n {2231}{3171}
\n {2231}{3129}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {726}{3674}
\n {774}{3674}
\n {774}{3722}
\n {726}{3722}
\n {726}{3674}
\f {solid}
\m {750}{3698}
\f {solid}
\m {728}{3459}
\n {776}{3459}
\n {776}{3507}
\n {728}{3507}
\n {728}{3459}
\f {solid}
\m {752}{3483}
\f {solid}
\m {731}{3058}
\n {779}{3058}
\n {779}{3106}
\n {731}{3106}
\n {731}{3058}
\f {solid}
\m {755}{3082}
\f {solid}
\m {736}{2789}
\n {784}{2789}
\n {784}{2837}
\n {736}{2837}
\n {736}{2789}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2228}{3126}
\n {2276}{3126}
\n {2276}{3174}
\n {2228}{3174}
\n {2228}{3126}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {724}{3672}
\n {776}{3672}
\n {776}{3724}
\n {724}{3724}
\n {724}{3672}
\f {solid}
\m {750}{3698}
\f {solid}
\m {726}{3457}
\n {778}{3457}
\n {778}{3509}
\n {726}{3509}
\n {726}{3457}
\f {solid}
\m {752}{3483}
\f {solid}
\m {729}{3056}
\n {781}{3056}
\n {781}{3108}
\n {729}{3108}
\n {729}{3056}
\f {solid}
\m {755}{3082}
\f {solid}
\m {734}{2787}
\n {786}{2787}
\n {786}{2839}
\n {734}{2839}
\n {734}{2787}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2226}{3124}
\n {2278}{3124}
\n {2278}{3176}
\n {2226}{3176}
\n {2226}{3124}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {722}{3670}
\n {778}{3670}
\n {778}{3726}
\n {722}{3726}
\n {722}{3670}
\f {solid}
\m {750}{3698}
\f {solid}
\m {724}{3455}
\n {780}{3455}
\n {780}{3511}
\n {724}{3511}
\n {724}{3455}
\f {solid}
\m {752}{3483}
\f {solid}
\m {727}{3054}
\n {783}{3054}
\n {783}{3110}
\n {727}{3110}
\n {727}{3054}
\f {solid}
\m {755}{3082}
\f {solid}
\m {732}{2785}
\n {788}{2785}
\n {788}{2841}
\n {732}{2841}
\n {732}{2785}
\f {solid}
\m {760}{2813}
\f {solid}
\m {2224}{3122}
\n {2280}{3122}
\n {2280}{3178}
\n {2224}{3178}
\n {2224}{3122}
\f {solid}
\m {2252}{3150}
\f {solid}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {724}{3672}
\n {776}{3724}
\m {724}{3724}
\n {776}{3672}
\f {solid}
\m {750}{3698}
\f {solid}
\m {726}{3457}
\n {778}{3509}
\m {726}{3509}
\n {778}{3457}
\f {solid}
\m {752}{3483}
\f {solid}
\m {729}{3056}
\n {781}{3108}
\m {729}{3108}
\n {781}{3056}
\f {solid}
\m {755}{3082}
\f {solid}
\m {734}{2787}
\n {786}{2839}
\m {734}{2839}
\n {786}{2787}
\f {solid}
\m {760}{2813}
\f {solid}
\m {741}{2712}
\n {793}{2764}
\m {741}{2764}
\n {793}{2712}
\f {solid}
\m {767}{2738}
\f {solid}
\m {749}{2757}
\n {801}{2809}
\m {749}{2809}
\n {801}{2757}
\f {solid}
\m {775}{2783}
\f {solid}
\m {759}{2660}
\n {811}{2712}
\m {759}{2712}
\n {811}{2660}
\f {solid}
\m {785}{2686}
\f {solid}
\m {771}{2638}
\n {823}{2690}
\m {771}{2690}
\n {823}{2638}
\f {solid}
\m {797}{2664}
\f {solid}
\m {784}{2620}
\n {836}{2672}
\m {784}{2672}
\n {836}{2620}
\f {solid}
\m {810}{2646}
\f {solid}
\m {799}{2612}
\n {851}{2664}
\m {799}{2664}
\n {851}{2612}
\f {solid}
\m {825}{2638}
\f {solid}
\m {816}{2620}
\n {868}{2672}
\m {816}{2672}
\n {868}{2620}
\f {solid}
\m {842}{2646}
\f {solid}
\m {834}{2661}
\n {886}{2713}
\m {834}{2713}
\n {886}{2661}
\f {solid}
\m {860}{2687}
\f {solid}
\m {854}{2620}
\n {906}{2672}
\m {854}{2672}
\n {906}{2620}
\f {solid}
\m {880}{2646}
\f {solid}
\m {876}{2492}
\n {928}{2544}
\m {876}{2544}
\n {928}{2492}
\f {solid}
\m {902}{2518}
\f {solid}
\m {899}{2521}
\n {951}{2573}
\m {899}{2573}
\n {951}{2521}
\f {solid}
\m {925}{2547}
\f {solid}
\m {924}{2479}
\n {976}{2531}
\m {924}{2531}
\n {976}{2479}
\f {solid}
\m {950}{2505}
\f {solid}
\m {951}{2512}
\n {1003}{2564}
\m {951}{2564}
\n {1003}{2512}
\f {solid}
\m {977}{2538}
\f {solid}
\m {980}{2406}
\n {1032}{2458}
\m {980}{2458}
\n {1032}{2406}
\f {solid}
\m {1006}{2432}
\f {solid}
\m {1010}{2440}
\n {1062}{2492}
\m {1010}{2492}
\n {1062}{2440}
\f {solid}
\m {1036}{2466}
\f {solid}
\m {1041}{2423}
\n {1093}{2475}
\m {1041}{2475}
\n {1093}{2423}
\f {solid}
\m {1067}{2449}
\f {solid}
\m {1075}{2332}
\n {1127}{2384}
\m {1075}{2384}
\n {1127}{2332}
\f {solid}
\m {1101}{2358}
\f {solid}
\m {1110}{2338}
\n {1162}{2390}
\m {1110}{2390}
\n {1162}{2338}
\f {solid}
\m {1136}{2364}
\f {solid}
\m {1146}{2323}
\n {1198}{2375}
\m {1146}{2375}
\n {1198}{2323}
\f {solid}
\m {1172}{2349}
\f {solid}
\m {1185}{2231}
\n {1237}{2283}
\m {1185}{2283}
\n {1237}{2231}
\f {solid}
\m {1211}{2257}
\f {solid}
\m {1225}{2259}
\n {1277}{2311}
\m {1225}{2311}
\n {1277}{2259}
\f {solid}
\m {1251}{2285}
\f {solid}
\m {1267}{2226}
\n {1319}{2278}
\m {1267}{2278}
\n {1319}{2226}
\f {solid}
\m {1293}{2252}
\f {solid}
\m {1310}{2221}
\n {1362}{2273}
\m {1310}{2273}
\n {1362}{2221}
\f {solid}
\m {1336}{2247}
\f {solid}
\m {1355}{2079}
\n {1407}{2131}
\m {1355}{2131}
\n {1407}{2079}
\f {solid}
\m {1381}{2105}
\f {solid}
\m {1402}{2103}
\n {1454}{2155}
\m {1402}{2155}
\n {1454}{2103}
\f {solid}
\m {1428}{2129}
\f {solid}
\m {1450}{1994}
\n {1502}{2046}
\m {1450}{2046}
\n {1502}{1994}
\f {solid}
\m {1476}{2020}
\f {solid}
\m {1500}{1979}
\n {1552}{2031}
\m {1500}{2031}
\n {1552}{1979}
\f {solid}
\m {1526}{2005}
\f {solid}
\m {1552}{1909}
\n {1604}{1961}
\m {1552}{1961}
\n {1604}{1909}
\f {solid}
\m {1578}{1935}
\f {solid}
\m {1605}{1873}
\n {1657}{1925}
\m {1605}{1925}
\n {1657}{1873}
\f {solid}
\m {1631}{1899}
\f {solid}
\m {1660}{1782}
\n {1712}{1834}
\m {1660}{1834}
\n {1712}{1782}
\f {solid}
\m {1686}{1808}
\f {solid}
\m {1717}{1753}
\n {1769}{1805}
\m {1717}{1805}
\n {1769}{1753}
\f {solid}
\m {1743}{1779}
\f {solid}
\m {1776}{1757}
\n {1828}{1809}
\m {1776}{1809}
\n {1828}{1757}
\f {solid}
\m {1802}{1783}
\f {solid}
\m {1836}{1759}
\n {1888}{1811}
\m {1836}{1811}
\n {1888}{1759}
\f {solid}
\m {1862}{1785}
\f {solid}
\m {1897}{1515}
\n {1949}{1567}
\m {1897}{1567}
\n {1949}{1515}
\f {solid}
\m {1923}{1541}
\f {solid}
\m {1961}{1515}
\n {2013}{1567}
\m {1961}{1567}
\n {2013}{1515}
\f {solid}
\m {1987}{1541}
\f {solid}
\m {2026}{1596}
\n {2078}{1648}
\m {2026}{1648}
\n {2078}{1596}
\f {solid}
\m {2052}{1622}
\f {solid}
\m {2093}{1431}
\n {2145}{1483}
\m {2093}{1483}
\n {2145}{1431}
\f {solid}
\m {2119}{1457}
\f {solid}
\m {2161}{1267}
\n {2213}{1319}
\m {2161}{1319}
\n {2213}{1267}
\f {solid}
\m {2187}{1293}
\f {solid}
\m {2231}{1155}
\n {2283}{1207}
\m {2231}{1207}
\n {2283}{1155}
\f {solid}
\m {2257}{1181}
\f {solid}
\m {2303}{1070}
\n {2355}{1122}
\m {2303}{1122}
\n {2355}{1070}
\f {solid}
\m {2329}{1096}
\f {solid}
\m {2376}{997}
\n {2428}{1049}
\m {2376}{1049}
\n {2428}{997}
\f {solid}
\m {2402}{1023}
\f {solid}
\m {2452}{1058}
\n {2504}{1110}
\m {2452}{1110}
\n {2504}{1058}
\f {solid}
\m {2478}{1084}
\f {solid}
\m {2528}{899}
\n {2580}{951}
\m {2528}{951}
\n {2580}{899}
\f {solid}
\m {2554}{925}
\f {solid}
\m {2607}{620}
\n {2659}{672}
\m {2607}{672}
\n {2659}{620}
\f {solid}
\m {2633}{646}
\f {solid}
\m {2687}{582}
\n {2739}{634}
\m {2687}{634}
\n {2739}{582}
\f {solid}
\m {2713}{608}
\f {solid}
\m {2769}{503}
\n {2821}{555}
\m {2769}{555}
\n {2821}{503}
\f {solid}
\m {2795}{529}
\f {solid}
\m {2852}{564}
\n {2904}{616}
\m {2852}{616}
\n {2904}{564}
\f {solid}
\m {2878}{590}
\f {solid}
\m {2226}{3385}
\n {2278}{3437}
\m {2226}{3437}
\n {2278}{3385}
\f {solid}
\m {2252}{3411}
\f {solid}
\ctx(2910 3418) {\twelvepoint \TX \beta\, =\, 6.0\; ({\mit r} > 2{\mit a})} {1.000000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\ctx(2910 3157) {\twelvepoint \TX \beta\, =\, 6.0\; ({\mit r} < 2{\mit a})} {1.000000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\ctx(2910 2896) {\twelvepoint \TX \beta\, =\, 6.4\; ({\mit r} > 2{\mit a})} {1.000000}
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\ctx(2910 2635) {\twelvepoint \TX \beta\, =\, 6.4\; ({\mit r} < 2{\mit a})} {1.000000}
\ctx(2293 220) {\sixteenpoint \TX r^4_{min} \; (lattice\ units)} {0.937500}
\vtx(410 2125) {\sixteenpoint \TX n(r_{min})} {0.937500}
\e 


==> scale.tex <==
\s {0}{0}{4096}{4096}
\f {solid}
\f {solid}
\m {400}{500}
\m {4095}{3600}
\m {1331}{2940}
\n {1405}{2940}
\m {1331}{2629}
\n {1405}{2629}
\m {1368}{2940}
\n {1368}{2629}
\f {solid}
\m {1344}{2773}
\n {1344}{2797}
\n {1356}{2809}
\n {1380}{2809}
\n {1392}{2797}
\n {1392}{2773}
\n {1380}{2761}
\n {1356}{2761}
\n {1344}{2773}
\f {solid}
\m {1368}{2785}
\f {solid}
\f {solid}
\m {2360}{3183}
\n {2434}{3183}
\m {2360}{2852}
\n {2434}{2852}
\m {2397}{3183}
\n {2397}{2852}
\f {solid}
\m {2373}{3005}
\n {2373}{3029}
\n {2385}{3041}
\n {2409}{3041}
\n {2421}{3029}
\n {2421}{3005}
\n {2409}{2993}
\n {2385}{2993}
\n {2373}{3005}
\f {solid}
\m {2397}{3017}
\f {solid}
\f {solid}
\m {3389}{3372}
\n {3463}{3372}
\m {3389}{3008}
\n {3463}{3008}
\m {3426}{3372}
\n {3426}{3008}
\f {solid}
\m {3402}{3178}
\n {3402}{3202}
\n {3414}{3214}
\n {3438}{3214}
\n {3450}{3202}
\n {3450}{3178}
\n {3438}{3166}
\n {3414}{3166}
\n {3402}{3178}
\f {solid}
\m {3426}{3190}
\f {solid}
\f {solid}
\m {1228}{2789}
\n {1302}{2789}
\m {1228}{2500}
\n {1302}{2500}
\m {1265}{2789}
\n {1265}{2500}
\f {solid}
\m {1241}{2620}
\n {1289}{2668}
\m {1241}{2668}
\n {1289}{2620}
\f {solid}
\m {1265}{2644}
\f {solid}
\f {solid}
\m {2257}{2765}
\n {2331}{2765}
\m {2257}{2486}
\n {2331}{2486}
\m {2294}{2765}
\n {2294}{2486}
\f {solid}
\m {2270}{2601}
\n {2318}{2649}
\m {2270}{2649}
\n {2318}{2601}
\f {solid}
\m {2294}{2625}
\f {solid}
\f {solid}
\m {3286}{2777}
\n {3360}{2777}
\m {3286}{2490}
\n {3360}{2490}
\m {3323}{2777}
\n {3323}{2490}
\f {solid}
\m {3299}{2610}
\n {3347}{2658}
\m {3299}{2658}
\n {3347}{2610}
\f {solid}
\m {3323}{2634}
\f {solid}
\f {solid}
\m {1228}{1647}
\n {1302}{1647}
\m {1228}{1150}
\n {1302}{1150}
\m {1265}{1647}
\n {1265}{1150}
\f {solid}
\m {1241}{1374}
\n {1289}{1374}
\n {1289}{1422}
\n {1241}{1422}
\n {1241}{1374}
\f {solid}
\m {1265}{1398}
\f {solid}
\f {solid}
\m {2257}{1560}
\n {2331}{1560}
\m {2257}{1249}
\n {2331}{1249}
\m {2294}{1560}
\n {2294}{1249}
\f {solid}
\m {2270}{1381}
\n {2318}{1381}
\n {2318}{1429}
\n {2270}{1429}
\n {2270}{1381}
\f {solid}
\m {2294}{1405}
\f {solid}
\f {solid}
\m {3286}{1465}
\n {3360}{1465}
\m {3286}{1129}
\n {3360}{1129}
\m {3323}{1465}
\n {3323}{1129}
\f {solid}
\m {3299}{1273}
\n {3347}{1273}
\n {3347}{1321}
\n {3299}{1321}
\n {3299}{1273}
\f {solid}
\m {3323}{1297}
\f {solid}
\f {solid}
\m {1228}{2119}
\n {1302}{2119}
\m {1228}{1903}
\n {1302}{1903}
\m {1265}{2119}
\n {1265}{1903}
\f {solid}
\m {1265}{1987}
\n {1289}{2011}
\n {1265}{2035}
\n {1241}{2011}
\n {1265}{1987}
\f {solid}
\m {1265}{2011}
\f {solid}
\f {solid}
\m {2257}{2097}
\n {2331}{2097}
\m {2257}{1777}
\n {2331}{1777}
\m {2294}{2097}
\n {2294}{1777}
\f {solid}
\m {2294}{1913}
\n {2318}{1937}
\n {2294}{1961}
\n {2270}{1937}
\n {2294}{1913}
\f {solid}
\m {2294}{1937}
\f {solid}
\f {solid}
\m {3286}{2124}
\n {3360}{2124}
\m {3286}{1897}
\n {3360}{1897}
\m {3323}{2124}
\n {3323}{1897}
\f {solid}
\m {3323}{1987}
\n {3347}{2011}
\n {3323}{2035}
\n {3299}{2011}
\n {3323}{1987}
\f {solid}
\m {3323}{2011}
\f {solid}
\f {solid}
\m {750}{500}
\n {3837}{500}
\n {3837}{3587}
\n {750}{3587}
\n {750}{500}
\m {853}{500}
\n {853}{550}
\m {853}{3537}
\n {853}{3587}
\m {1059}{500}
\n {1059}{550}
\m {1059}{3537}
\n {1059}{3587}
\m {1265}{500}
\n {1265}{600}
\m {1265}{3487}
\n {1265}{3587}
\m {1470}{500}
\n {1470}{550}
\m {1470}{3537}
\n {1470}{3587}
\m {1676}{500}
\n {1676}{550}
\m {1676}{3537}
\n {1676}{3587}
\m {1882}{500}
\n {1882}{550}
\m {1882}{3537}
\n {1882}{3587}
\m {2088}{500}
\n {2088}{550}
\m {2088}{3537}
\n {2088}{3587}
\m {2294}{500}
\n {2294}{600}
\m {2294}{3487}
\n {2294}{3587}
\m {2500}{500}
\n {2500}{550}
\m {2500}{3537}
\n {2500}{3587}
\m {2705}{500}
\n {2705}{550}
\m {2705}{3537}
\n {2705}{3587}
\m {2911}{500}
\n {2911}{550}
\m {2911}{3537}
\n {2911}{3587}
\m {3117}{500}
\n {3117}{550}
\m {3117}{3537}
\n {3117}{3587}
\m {3323}{500}
\n {3323}{600}
\m {3323}{3487}
\n {3323}{3587}
\m {3529}{500}
\n {3529}{550}
\m {3529}{3537}
\n {3529}{3587}
\m {3735}{500}
\n {3735}{550}
\m {3735}{3537}
\n {3735}{3587}
\m {750}{676}
\n {800}{676}
\m {3787}{676}
\n {3837}{676}
\m {750}{853}
\n {800}{853}
\m {3787}{853}
\n {3837}{853}
\m {750}{1029}
\n {800}{1029}
\m {3787}{1029}
\n {3837}{1029}
\m {750}{1206}
\n {800}{1206}
\m {3787}{1206}
\n {3837}{1206}
\m {750}{1382}
\n {850}{1382}
\m {3737}{1382}
\n {3837}{1382}
\m {750}{1559}
\n {800}{1559}
\m {3787}{1559}
\n {3837}{1559}
\m {750}{1735}
\n {800}{1735}
\m {3787}{1735}
\n {3837}{1735}
\m {750}{1911}
\n {800}{1911}
\m {3787}{1911}
\n {3837}{1911}
\m {750}{2088}
\n {800}{2088}
\m {3787}{2088}
\n {3837}{2088}
\m {750}{2264}
\n {850}{2264}
\m {3737}{2264}
\n {3837}{2264}
\m {750}{2441}
\n {800}{2441}
\m {3787}{2441}
\n {3837}{2441}
\m {750}{2617}
\n {800}{2617}
\m {3787}{2617}
\n {3837}{2617}
\m {750}{2794}
\n {800}{2794}
\m {3787}{2794}
\n {3837}{2794}
\m {750}{2970}
\n {800}{2970}
\m {3787}{2970}
\n {3837}{2970}
\m {750}{3146}
\n {850}{3146}
\m {3737}{3146}
\n {3837}{3146}
\m {750}{3323}
\n {800}{3323}
\m {3787}{3323}
\n {3837}{3323}
\m {750}{3499}
\n {800}{3499}
\m {3787}{3499}
\n {3837}{3499}
\ctx(1265 320) {\sixteenpoint \TX 6} {0.937500}
\ctx(2294 320) {\sixteenpoint \TX 6.2} {0.937500}
\ctx(3323 320) {\sixteenpoint \TX 6.4} {0.937500}
\rtx(675 500) {\sixteenpoint \TX 0} {0.937500}
\rtx(675 1382) {\sixteenpoint \TX 0.2} {0.937500}
\rtx(675 2264) {\sixteenpoint \TX 0.4} {0.937500}
\rtx(675 3146) {\sixteenpoint \TX 0.6} {0.937500}
\ctx(2293 140) {\sixteenpoint \TX \beta} {0.937500}
\e 

